Commonsense on Demand: Generating and Selectively Integrating Commonsense Knowledge for Natural Language Inference

Natural Language Inference (NLI) determines whether a premise entails, contradicts, or is neutral with respect to a hypothesis. The task is often framed as emulating human inference, in which commonsense knowledge plays a major role. This study examines whether Large Language Models (LLMs) can reliably generate factual commonsense axioms for NLI, and evaluates their utility on the SNLI and ANLI benchmarks using Llama-3.1-70B and gpt-oss-120b. Because commonsense axioms lack explicit textual references, standard factuality metrics are ill-suited to their evaluation. We therefore introduce a reference-free method using an LLM-as-Judge framework. The evaluation reveals a substantial gap between models: gpt-oss-120b generates predominantly accurate axioms, whereas Llama produces more incorrect than correct ones. We further evaluate three prompting pipelines: direct inference, inference augmented with generated commonsense axioms, and a hybrid approach that selectively incorporates highly factual axioms based on judged factuality. The hybrid approach yields consistent accuracy gains of 3.87%-8.5% across tested configurations. Targeted commonsense knowledge also helps models overcome a bias toward the Neutral class by providing essential real-world context.

==> latex/figures/commonsense-example-in-nli.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Rounded Rect [id:dp5749599499339172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 229; blue, 247 }  ,fill opacity=1 ] (10.4,28.53) .. controls (10.4,15.53) and (20.93,5) .. (33.93,5) -- (277.47,5) .. controls (290.47,5) and (301,15.53) .. (301,28.53) -- (301,52.72) .. controls (301,65.72) and (290.47,76.25) .. (277.47,76.25) -- (33.93,76.25) .. controls (20.93,76.25) and (10.4,65.72) .. (10.4,52.72) -- cycle ;
%Rounded Rect [id:dp016316567665335513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 245; blue, 231 }  ,fill opacity=1 ] (10,79.33) .. controls (10,63.44) and (22.88,50.57) .. (38.76,50.57) -- (273.24,50.57) .. controls (289.12,50.57) and (302,63.44) .. (302,79.33) -- (302,106.24) .. controls (302,122.12) and (289.12,135) .. (273.24,135) -- (38.76,135) .. controls (22.88,135) and (10,122.12) .. (10,106.24) -- cycle ;
%Shape: Rectangle [id:dp5824016844590509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 238; blue, 220 }  ,fill opacity=1 ] (11,45.5) -- (301,45.5) -- (301,78.5) -- (11,78.5) -- cycle ;
%Rounded Rect [id:dp39597894579811366] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (11,30.1) .. controls (11,15.68) and (22.68,4) .. (37.1,4) -- (275.3,4) .. controls (289.72,4) and (301.4,15.68) .. (301.4,30.1) -- (301.4,108.39) .. controls (301.4,122.8) and (289.72,134.49) .. (275.3,134.49) -- (37.1,134.49) .. controls (22.68,134.49) and (11,122.8) .. (11,108.39) -- cycle ;

% Text Node
\draw (161.5,105.75) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{210.12pt}\setlength\topsep{0pt}
\textbf{\textcolor[rgb]{0.49,0.83,0.13}{Commonsense knowledge:}} A person who\\has been shot would typically display signs of\\injury or distress, not a big grin.
\end{minipage}};
% Text Node
\draw (160.35,27.88) node    [font=\normalsize][align=left] {\begin{minipage}[lt]{206.24pt}\setlength\topsep{0pt}
\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Premise:}} A woman with a green headscarf,\\blue shirt and a very big grin.	
\end{minipage}};
% Text Node
\draw (163.5,63.25) node   [font=\normalsize] [align=left] {\begin{minipage}[lt]{210.12pt}\setlength\topsep{0pt}
\textbf{\textcolor[rgb]{0.96,0.65,0.14}{Hypothesis:}} The woman has been shot.
\end{minipage}};


\end{tikzpicture}


==> latex/figures/helpfulness-prompt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326

%Straight Lines [id:da8344692341112748] 
\draw    (13,251.5) -- (280,251.5) ;

% Text Node
\draw (142,150.5) node   [align=left] {\begin{minipage}[lt]{191.76pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize Consider the following \textbf{\textcolor[rgb]{0.29,0.56,0.89}{premise}} and \textbf{\textcolor[rgb]{0.96,0.65,0.14}{hypothesis}} pair. We want to determine if the given statement can be semantically inferred from the given context.}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.29,0.56,0.89}{Premise}}: \{premise\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.96,0.65,0.14}{Hypothesis}}: \{hypothesis\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize We use a \textcolor[rgb]{0.49,0.83,0.13}{\textbf{commonsense knowledge axiom}} to help determining the entailment relationship between the context and the statement.}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.49,0.83,0.13}{Commonsense}}: \{commonsense-axiom\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Rate how helpful this commonsense statement from 1-10 where 1 being not helpful at all and 10 being very helpful, keeping in mind that the gold label for the \textbf{\textcolor[rgb]{0.74,0.06,0.88}{entailment relationship}} is \{inference-label\}. Give a short (maximum 20 tokens) explanation for the rating as well.}}
\end{minipage}};
% Text Node
\draw (3.5,140.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Instruction}}}
\end{minipage}};


\end{tikzpicture}


==> latex/figures/prompt1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da9219387294562937] 
\draw    (75,82.5) -- (349,82.5) ;
%Straight Lines [id:da8003313487169191] 
\draw    (75,141.5) -- (351,141.5) ;

% Text Node
\draw (205,57.25) node   [align=left] {\begin{minipage}[lt]{191.76pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize Provide the commonsense knowledge that is necessary to understand the relationship between a given \textcolor[rgb]{0.29,0.56,0.89}{\textbf{premise}} and a \textbf{\textcolor[rgb]{0.96,0.65,0.14}{hypothesis}}. Focus on concrete, factual knowledge that is widely accepted. }} \\
\end{minipage}};
% Text Node
\draw (63.5,49.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Instruction}}}
\end{minipage}};
% Text Node
\draw (204.5,113.25) node   [align=left] {\begin{minipage}[lt]{187pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{\textbf{Premise}}: \{premise\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.96,0.65,0.14}{\textbf{Hypothesis}}: \{hypothesis\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Type of commonsense knowledge: \{type\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Commonsense knowledge: \{commonsense-axiom\}}}
\end{minipage}};
% Text Node
\draw (65.5,111.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Examples}}}
\end{minipage}};


\end{tikzpicture}


==> latex/figures/prompt2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Straight Lines [id:da4187862674427292] 
\draw    (11,151.5) -- (284,151.5) ;
%Straight Lines [id:da9867184402510003] 
\draw    (11,213.5) -- (284,213.5) ;

% Text Node
\draw (142.88,88.5) node   [align=left] {\begin{minipage}[lt]{190.23pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize Based on the provided \textcolor[rgb]{0.29,0.56,0.89}{\textbf{premise}}, \textbf{\textcolor[rgb]{0.96,0.65,0.14}{hypothesis}}, and \textbf{\textcolor[rgb]{0.49,0.83,0.13}{commonsense knowledge}}, predict the textual entailment relationship between the context and the statement. Respond with one of the following labels:}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.25,0.46,0.02}{Entailment}} (The premise definitely supports the hypothesis)}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.82,0.01,0.11}{Contradiction}} (The premise definitely contradicts the hypothesis)}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.97,0.91,0.11}{Neutral}} (The premise neither supports nor contradicts the hypothesis)}}\\
\end{minipage}};
% Text Node
\draw (-0.5,80.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Instruction}}}
\end{minipage}};
% Text Node
\draw (138.5,184.25) node   [align=left] {\begin{minipage}[lt]{187pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{\textbf{Premise}}: \{premise\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.96,0.65,0.14}{\textbf{Hypothesis}}: \{hypothesis\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.49,0.83,0.13}{Commonsense Knowledge}}: \{commonsense-axiom\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Output: \{entailment-relationship\}}}
\end{minipage}};
% Text Node
\draw (-0.5,173.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Examples}}}
\end{minipage}};


\end{tikzpicture}


==> latex/figures/prompt3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,249); %set diagram left start at 0, and has height of 249

%Straight Lines [id:da13331679329141555] 
\draw    (8,180.5) -- (275,180.5) ;
%Straight Lines [id:da9690145862778196] 
\draw    (9,230.5) -- (276,230.5) ;

% Text Node
\draw (143,116.5) node   [align=left] {\begin{minipage}[lt]{191.76pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize Consider the \textbf{\textcolor[rgb]{0.29,0.56,0.89}{premise}} and the \textbf{\textcolor[rgb]{0.96,0.65,0.14}{hypothesis}} provided below.}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.29,0.56,0.89}{Premise}}: \{premise\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textbf{\textcolor[rgb]{0.96,0.65,0.14}{Hypothesis}}: \{hypothesis\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Choose the appropriate textual entailment label for the given premise and hypothesis:}}\\{\fontfamily{ptm}\selectfont {\footnotesize Definitely correct (\textbf{\textcolor[rgb]{0.25,0.46,0.02}{Entailment}}); or Definitely incorrect (\textbf{\textcolor[rgb]{0.82,0.01,0.11}{Contradiction}}); or Neither (\textbf{\textcolor[rgb]{0.97,0.91,0.11}{Neutral}}).}}\\{\fontfamily{ptm}\selectfont {\footnotesize Format the response as: The label selection: Brief one sentence explanation.}}\\
\end{minipage}};
% Text Node
\draw (3.5,112.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Instruction}}}
\end{minipage}};
% Text Node
\draw (141.5,205.63) node   [align=left] {\begin{minipage}[lt]{187pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{\textbf{Premise}}: \{premise\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize \textcolor[rgb]{0.96,0.65,0.14}{\textbf{Hypothesis}}: \{hypothesis\}}}\\{\fontfamily{ptm}\selectfont {\footnotesize Output: \{entailment-relationship\}}}
\end{minipage}};
% Text Node
\draw (4,199.25) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{42.84pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont {\footnotesize \textbf{Examples}}}
\end{minipage}};


\end{tikzpicture}

